Spectral energy distributions and age estimates of 104 M31 globular clusters

We present photometry of 104 M31 globular clusters (GCs) and GC candidates in 15 intermediate-band filters of the Beijing-Arizona-Taiwan-Connecticut (BATC) photometric system. The GCs and GC candidates were selected from the Revised Bologna Catalog (v.3.5). We obtain the cluster ages by comparing the photometric data with up-to-date theoretical synthesis models. The photometric data used are {\sl GALEX} far- and near-ultraviolet and 2MASS near-infrared $JHK_{\rm s}$ magnitudes, combined with optical photometry. The ages of our sample clusters cover a large range, although most clusters are younger than 10 Gyr. Combined with the ages obtained in our series of previous papers focusing on the M31 GC system, we present the full M31 GC age distribution. The M31 GC system contains populations of young and intermediate-age GCs, as well as the `usual' complement of well-known old GCs, i.e., GCs of similar age as the majority of the Galactic GCs. In addition, young GCs (and GC candidates) are distributed nearly uniformly in radial distance from the center of M31, while most old GCs (and GC candidates) are more strongly concentrated.

==> (inline-0) <==
\begin{tabular}{ccc}
\tableline\tableline Filter & Central wavelength & Bandwidth \\
 &  (\AA) & (\AA)\\
\tableline
 $a$ & 3360 & 360 \\
 $b$ & 3890 & 340 \\
 $c$ & 4210 & 320 \\
 $d$ & 4550 & 340 \\
 $e$ & 4925 & 390 \\
 $f$ & 5270 & 340 \\
 $g$ & 5795 & 310 \\
 $h$ & 6075 & 310 \\
 $i$ & 6660 & 480 \\
 $j$ & 7050 & 300 \\
 $k$ & 7490 & 330 \\
 $m$ & 8020 & 260 \\
 $n$ & 8480 & 180 \\
 $o$ & 9190 & 260 \\
 $p$ & 9745 & 270 \\
\tableline
\end{tabular}
\begin{tabular}{cccccccccccccccc}
\tableline\tableline
Object & $a$& $b$& $c$& $d$& $e$& $f$& $g$& $h$& $i$& $j$&$ k$& $m$& $n$& $o$& $p$ \\
\hline
 B001   &19.08  &18.94  &18.32  &17.68  &17.49  &17.23  &16.78  &16.65  &16.37  &16.28  &16.10  &15.89  &15.89  &15.72  &15.67  \\
        &0.190  &0.045  &0.022  &0.038  &0.032  &0.016  &0.021  &0.011  &0.008  &0.013  &0.012  &0.011  &0.016  &0.021  &0.019  \\
 B003   &...    &18.67  &18.35  &18.01  &17.93  &17.74  &17.38  &17.28  &17.15  &17.10  &16.98  &16.85  &16.80  &16.77  &16.69  \\
        &...    &0.039  &0.022  &0.045  &0.046  &0.023  &0.031  &0.019  &0.015  &0.024  &0.024  &0.021  &0.043  &0.044  &0.051  \\
 B005   &18.07  &17.23  &16.66  &16.01  &15.94  &15.78  &15.43  &15.32  &15.08  &15.05  &14.90  &14.86  &14.86  &14.68  &14.62  \\
        &0.037  &0.019  &0.017  &0.016  &0.012  &0.010  &0.010  &0.008  &0.006  &0.007  &0.009  &0.007  &0.008  &0.011  &0.013  \\
 B018   &19.68  &18.58  &18.18  &17.84  &17.77  &17.69  &17.36  &17.31  &17.12  &17.07  &16.89  &16.90  &16.94  &16.82  &16.87  \\
        &0.144  &0.041  &0.054  &0.050  &0.030  &0.031  &0.038  &0.027  &0.025  &0.032  &0.034  &0.030  &0.040  &0.058  &0.077  \\
 B020D  &...    &...    &18.43  &18.09  &17.80  &17.52  &17.16  &17.09  &16.85  &16.68  &16.55  &16.40  &16.37  &16.13  &16.12  \\
        &...    &...    &0.056  &0.044  &0.037  &0.033  &0.027  &0.024  &0.023  &0.021  &0.022  &0.018  &0.033  &0.024  &0.037  \\
 B024   &...    &18.55  &17.87  &17.66  &17.16  &16.84  &16.48  &16.43  &16.30  &16.20  &16.02  &15.83  &15.94  &15.80  &15.77  \\
        &...    &0.043  &0.020  &0.044  &0.025  &0.016  &0.025  &0.011  &0.015  &0.022  &0.014  &0.012  &0.031  &0.033  &0.027  \\
 B046   &...    &19.23  &18.66  &18.36  &18.21  &17.85  &17.39  &17.45  &17.29  &17.15  &17.02  &16.81  &17.03  &17.20  &16.70  \\
        &...    &0.076  &0.034  &0.097  &0.085  &0.036  &0.053  &0.028  &0.076  &0.086  &0.039  &0.035  &0.081  &0.104  &0.070  \\
 B058   &17.11  &16.14  &15.75  &15.49  &15.23  &15.12  &14.81  &14.79  &14.55  &14.50  &14.41  &14.38  &14.44  &14.27  &14.25  \\
        &0.016  &0.005  &0.007  &0.010  &0.006  &0.005  &0.005  &0.004  &0.003  &0.004  &0.006  &0.004  &0.005  &0.008  &0.011  \\
 B083   &19.10  &18.73  &17.97  &17.90  &17.32  &17.03  &16.70  &16.63  &16.55  &16.43  &16.20  &15.98  &16.20  &16.09  &15.91  \\
        &0.138  &0.045  &0.020  &0.084  &0.039  &0.021  &0.031  &0.015  &0.026  &0.037  &0.017  &0.014  &0.044  &0.046  &0.041  \\
 B085   &18.89  &17.73  &17.48  &17.27  &17.08  &16.97  &16.67  &16.60  &16.41  &16.38  &16.31  &16.23  &16.33  &16.10  &16.14  \\
        &0.071  &0.014  &0.027  &0.035  &0.017  &0.015  &0.018  &0.011  &0.008  &0.013  &0.021  &0.012  &0.020  &0.034  &0.032  \\
 B138D  &...    &18.51  &18.39  &17.61  &17.04  &16.84  &16.48  &16.38  &16.16  &16.07  &15.94  &15.70  &15.69  &15.66  &15.47  \\
        &...    &0.050  &0.021  &0.035  &0.023  &0.012  &0.015  &0.009  &0.007  &0.012  &0.010  &0.010  &0.013  &0.019  &0.018  \\
 B140D  &...    &19.27  &18.99  &18.45  &18.04  &17.64  &17.39  &17.25  &16.99  &16.93  &16.80  &16.64  &16.55  &16.40  &16.27  \\
        &...    &0.098  &0.036  &0.075  &0.053  &0.019  &0.028  &0.015  &0.010  &0.021  &0.017  &0.014  &0.022  &0.029  &0.035  \\
 B141D  &...    &19.22  &18.76  &18.22  &17.87  &17.33  &17.12  &16.91  &16.67  &16.65  &16.52  &16.32  &16.18  &16.09  &16.03  \\
        &...    &0.096  &0.030  &0.063  &0.046  &0.015  &0.022  &0.012  &0.008  &0.017  &0.015  &0.012  &0.018  &0.024  &0.028  \\
 B142D  &18.84  &19.83  &19.61  &19.33  &18.78  &18.71  &18.27  &18.32  &18.09  &18.07  &18.05  &17.63  &18.18  &17.70  &17.51  \\
        &0.164  &0.151  &0.072  &0.186  &0.131  &0.049  &0.066  &0.044  &0.024  &0.051  &0.055  &0.032  &0.125  &0.104  &0.093  \\
 B144D  &...    &19.93  &19.05  &18.25  &18.04  &18.06  &17.55  &17.42  &17.20  &17.10  &16.95  &16.79  &16.84  &16.70  &16.67  \\
        &...    &0.176  &0.041  &0.060  &0.050  &0.025  &0.032  &0.017  &0.012  &0.024  &0.019  &0.017  &0.034  &0.038  &0.048  \\
 B156D  &...    &18.91  &18.80  &18.23  &18.04  &17.89  &17.74  &17.65  &17.53  &17.48  &17.23  &17.24  &17.13  &17.29  &17.54  \\
        &...    &0.079  &0.032  &0.063  &0.053  &0.023  &0.041  &0.022  &0.014  &0.030  &0.023  &0.024  &0.043  &0.072  &0.115  \\
 B157D  &...    &19.62  &19.23  &18.46  &18.06  &17.78  &17.40  &17.32  &17.13  &17.06  &16.91  &16.66  &16.70  &16.58  &16.47  \\
        &...    &0.107  &0.044  &0.067  &0.053  &0.020  &0.030  &0.017  &0.011  &0.021  &0.019  &0.015  &0.029  &0.044  &0.035  \\
 B165D  &...    &19.14  &18.79  &18.17  &17.97  &17.78  &17.60  &17.48  &17.28  &17.07  &17.10  &16.87  &16.79  &16.90  &16.64  \\
        &...    &0.061  &0.030  &0.061  &0.045  &0.021  &0.033  &0.016  &0.012  &0.020  &0.022  &0.018  &0.029  &0.058  &0.037  \\
 B166D  &...    &19.53  &19.43  &18.33  &18.33  &18.18  &17.73  &17.62  &17.41  &17.30  &17.18  &17.03  &17.00  &16.97  &17.07  \\
        &...    &0.055  &0.147  &0.065  &0.037  &0.039  &0.038  &0.022  &0.012  &0.020  &0.035  &0.020  &0.029  &0.052  &0.089  \\
 B167D  &...    &19.07  &18.55  &18.33  &18.26  &17.89  &17.56  &17.52  &17.43  &17.38  &17.31  &17.09  &17.15  &17.05  &17.11  \\
        &...    &0.051  &0.031  &0.084  &0.086  &0.030  &0.054  &0.023  &0.036  &0.050  &0.034  &0.027  &0.058  &0.103  &0.092  \\
 B172D  &19.55  &18.76  &18.52  &17.82  &18.11  &18.10  &17.92  &17.89  &17.82  &17.89  &17.97  &17.79  &17.99  &18.05  &17.89  \\
        &0.094  &0.043  &0.063  &0.048  &0.033  &0.035  &0.045  &0.025  &0.025  &0.044  &0.078  &0.043  &0.112  &0.160  &0.134  \\
 B177D  &20.11  &19.37  &18.97  &18.50  &18.40  &18.34  &18.09  &17.98  &17.78  &17.87  &17.74  &17.81  &18.04  &17.76  &17.75  \\
        &0.158  &0.062  &0.095  &0.074  &0.045  &0.041  &0.051  &0.028  &0.021  &0.034  &0.055  &0.040  &0.074  &0.099  &0.143  \\
 B181D  &...    &19.12  &18.64  &18.19  &17.94  &17.85  &17.65  &17.51  &17.38  &17.30  &17.26  &17.16  &17.25  &17.34  &17.03  \\
        &...    &0.074  &0.028  &0.055  &0.038  &0.023  &0.036  &0.017  &0.017  &0.026  &0.025  &0.030  &0.054  &0.057  &0.062  \\
 B196   &...    &18.43  &18.15  &17.77  &17.58  &17.40  &17.16  &17.05  &16.79  &16.74  &16.64  &16.65  &16.62  &16.58  &16.60  \\
        &...    &0.071  &0.021  &0.027  &0.025  &0.022  &0.039  &0.021  &0.011  &0.034  &0.020  &0.015  &0.037  &0.048  &0.035  \\
 B223D  &...    &...    &19.31  &18.64  &18.10  &17.94  &17.39  &17.29  &17.03  &16.94  &16.70  &16.60  &16.48  &16.44  &16.20  \\
        &...    &...    &0.132  &0.069  &0.044  &0.083  &0.040  &0.019  &0.009  &0.020  &0.027  &0.016  &0.024  &0.035  &0.045  \\
 B240   &17.13  &16.39  &15.93  &15.69  &15.50  &15.35  &15.11  &15.00  &14.85  &14.78  &14.68  &14.59  &14.61  &14.56  &14.48  \\
        &0.035  &0.009  &0.004  &0.009  &0.006  &0.005  &0.006  &0.003  &0.003  &0.005  &0.005  &0.004  &0.007  &0.006  &0.017  \\
 B244   &...    &19.00  &18.95  &18.36  &18.43  &18.38  &17.97  &17.98  &17.82  &17.72  &17.63  &17.55  &17.46  &17.52  &17.40  \\
        &...    &0.058  &0.043  &0.067  &0.066  &0.037  &0.054  &0.033  &0.028  &0.037  &0.039  &0.032  &0.071  &0.077  &0.092  \\
 B245D  &...    &19.86  &19.27  &18.69  &18.60  &18.36  &18.00  &18.14  &18.00  &17.88  &17.88  &17.74  &17.88  &18.01  &18.11  \\
        &...    &0.177  &0.135  &0.083  &0.083  &0.131  &0.081  &0.054  &0.040  &0.058  &0.076  &0.061  &0.089  &0.169  &0.251  \\
 B257   &...    &...    &19.32  &18.62  &18.34  &17.99  &17.50  &17.35  &16.99  &16.83  &16.62  &16.52  &16.40  &16.16  &16.11  \\
        &...    &...    &0.085  &0.056  &0.056  &0.049  &0.042  &0.037  &0.032  &0.032  &0.033  &0.029  &0.043  &0.032  &0.039  \\
 B260   &...    &...    &20.51  &19.76  &19.53  &18.95  &18.25  &18.06  &17.57  &17.35  &17.02  &16.82  &16.62  &16.27  &16.12  \\
        &...    &...    &0.399  &0.235  &0.226  &0.147  &0.105  &0.087  &0.066  &0.058  &0.050  &0.043  &0.058  &0.035  &0.036  \\
 B261D  &19.10  &18.32  &18.10  &17.82  &17.65  &17.45  &17.28  &17.34  &17.27  &17.17  &17.09  &16.93  &17.09  &16.98  &17.32  \\
        &0.120  &0.034  &0.047  &0.026  &0.035  &0.062  &0.041  &0.022  &0.013  &0.026  &0.039  &0.023  &0.042  &0.048  &0.115  \\
\tableline
\end{tabular}
\begin{tabular}{cccccccccccccccc}
\tableline\tableline
Object & $a$ &$b$ &$c$ & $d$& $e$ &$f$ &$g$ &$h$ &$i$ &$j$ &$k$ &$m$ &$n$ &$o$ & $p$ \\
\hline
 B266   &...    &...    &20.00  &19.47  &18.86  &18.67  &18.05  &17.93  &17.63  &17.49  &17.30  &17.14  &17.02  &16.91  &16.83  \\
        &...    &...    &0.150  &0.103  &0.065  &0.056  &0.042  &0.037  &0.029  &0.031  &0.030  &0.031  &0.052  &0.038  &0.059  \\
 B270D  &...    &18.62  &18.25  &18.05  &17.84  &17.62  &17.42  &17.27  &17.15  &17.05  &16.98  &16.92  &16.87  &16.93  &16.83  \\
        &...    &0.052  &0.020  &0.043  &0.026  &0.019  &0.030  &0.012  &0.012  &0.018  &0.019  &0.017  &0.031  &0.033  &0.129  \\
 B272   &...    &...    &19.75  &19.01  &18.61  &18.39  &17.91  &17.82  &17.58  &17.40  &17.16  &17.02  &16.95  &16.74  &16.56  \\
        &...    &...    &0.084  &0.054  &0.039  &0.031  &0.033  &0.028  &0.026  &0.026  &0.035  &0.027  &0.056  &0.034  &0.046  \\
 B281   &...    &...    &18.62  &18.23  &17.99  &17.80  &17.53  &17.42  &17.23  &17.16  &17.00  &16.90  &16.90  &16.67  &16.67  \\
        &...    &...    &0.034  &0.025  &0.022  &0.025  &0.024  &0.024  &0.025  &0.026  &0.030  &0.027  &0.042  &0.034  &0.057  \\
 B283D  &18.97  &18.39  &18.07  &17.82  &17.58  &17.59  &17.30  &17.29  &17.15  &17.14  &17.00  &16.86  &16.92  &16.73  &16.79  \\
        &0.105  &0.037  &0.042  &0.030  &0.033  &0.058  &0.036  &0.024  &0.014  &0.026  &0.031  &0.022  &0.041  &0.046  &0.071  \\
 B283   &...    &19.45  &18.66  &18.42  &18.03  &17.89  &17.55  &17.47  &17.27  &17.18  &17.04  &16.93  &17.07  &16.78  &16.80  \\
        &...    &0.132  &0.034  &0.062  &0.036  &0.030  &0.040  &0.023  &0.021  &0.027  &0.031  &0.025  &0.071  &0.028  &0.134  \\
 B289D  &19.63  &19.33  &19.07  &18.62  &18.51  &18.75  &18.02  &18.04  &17.96  &17.95  &17.71  &17.62  &17.72  &17.62  &17.47  \\
        &0.180  &0.068  &0.100  &0.053  &0.076  &0.169  &0.077  &0.039  &0.025  &0.053  &0.071  &0.042  &0.083  &0.078  &0.142  \\
 B292D  &...    &19.06  &19.01  &18.34  &18.00  &17.91  &17.62  &17.51  &17.38  &17.37  &17.33  &17.05  &17.04  &17.12  &16.85  \\
        &...    &0.055  &0.102  &0.041  &0.047  &0.092  &0.050  &0.028  &0.016  &0.032  &0.047  &0.025  &0.044  &0.052  &0.077  \\
 B292   &19.01  &18.18  &17.81  &17.43  &17.29  &17.22  &16.96  &16.90  &16.76  &16.70  &16.70  &16.54  &16.58  &16.43  &16.46  \\
        &0.183  &0.026  &0.014  &0.034  &0.030  &0.015  &0.019  &0.012  &0.008  &0.016  &0.016  &0.013  &0.022  &0.031  &0.030  \\
 B293D  &19.58  &18.58  &18.36  &18.08  &18.14  &17.79  &17.76  &17.60  &17.59  &17.50  &17.36  &17.32  &17.38  &17.08  &17.32  \\
        &0.186  &0.065  &0.022  &0.034  &0.047  &0.040  &0.065  &0.033  &0.024  &0.036  &0.041  &0.033  &0.135  &0.076  &0.099  \\
 B297D  &...    &...    &19.46  &18.64  &18.11  &17.77  &17.26  &17.14  &16.85  &16.75  &16.48  &16.16  &16.15  &16.12  &15.77  \\
        &...    &...    &0.149  &0.049  &0.051  &0.080  &0.040  &0.019  &0.010  &0.017  &0.024  &0.013  &0.022  &0.025  &0.030  \\
 B301   &19.56  &18.62  &18.14  &17.36  &17.40  &17.28  &16.96  &16.85  &16.60  &16.57  &16.52  &16.44  &16.41  &16.34  &16.18  \\
        &0.093  &0.028  &0.043  &0.030  &0.020  &0.018  &0.022  &0.013  &0.008  &0.013  &0.021  &0.015  &0.019  &0.029  &0.041  \\
 B303   &19.52  &18.62  &18.26  &17.96  &18.06  &18.00  &18.04  &17.88  &17.84  &18.24  &18.56  &18.18  &18.41  &18.28  &18.10  \\
        &0.104  &0.033  &0.053  &0.055  &0.032  &0.035  &0.057  &0.034  &0.029  &0.074  &0.166  &0.072  &0.117  &0.211  &0.244  \\
 B304   &18.92  &17.84  &17.53  &17.19  &17.13  &16.93  &16.65  &16.58  &16.43  &16.40  &16.34  &16.19  &16.19  &16.14  &16.14  \\
        &0.189  &0.021  &0.011  &0.025  &0.030  &0.013  &0.017  &0.010  &0.007  &0.013  &0.013  &0.011  &0.022  &0.028  &0.030  \\
 B305   &19.89  &19.06  &18.67  &17.98  &18.11  &18.03  &17.74  &17.61  &17.51  &17.53  &17.45  &17.44  &17.46  &17.29  &16.94  \\
        &0.120  &0.054  &0.076  &0.059  &0.031  &0.034  &0.041  &0.026  &0.017  &0.027  &0.054  &0.034  &0.049  &0.066  &0.080  \\
 B306   &19.47  &18.17  &17.69  &16.71  &16.78  &16.54  &16.07  &15.88  &15.57  &15.48  &15.29  &15.17  &15.15  &14.91  &14.79  \\
        &0.113  &0.023  &0.033  &0.020  &0.013  &0.011  &0.011  &0.008  &0.004  &0.006  &0.008  &0.006  &0.007  &0.010  &0.015  \\
 B307   &19.79  &18.52  &18.12  &17.58  &17.59  &17.51  &17.26  &17.17  &16.97  &16.97  &16.74  &16.74  &16.85  &16.58  &16.46  \\
        &0.152  &0.033  &0.051  &0.038  &0.023  &0.021  &0.028  &0.018  &0.012  &0.019  &0.029  &0.019  &0.030  &0.039  &0.054  \\
 B309   &19.98  &18.78  &18.55  &17.80  &17.88  &17.75  &17.44  &17.31  &17.12  &17.10  &17.15  &17.03  &17.04  &17.01  &17.05  \\
        &0.148  &0.054  &0.077  &0.054  &0.033  &0.034  &0.037  &0.021  &0.020  &0.028  &0.056  &0.035  &0.044  &0.088  &0.118  \\
 B310   &18.99  &18.05  &17.77  &17.45  &17.32  &17.16  &16.85  &16.76  &16.63  &16.57  &16.50  &16.35  &16.33  &16.27  &16.24  \\
        &0.153  &0.027  &0.014  &0.031  &0.025  &0.014  &0.019  &0.010  &0.009  &0.015  &0.016  &0.014  &0.024  &0.027  &0.033  \\
 B311   &17.64  &16.62  &16.33  &15.81  &15.79  &15.61  &15.32  &15.20  &14.98  &14.95  &14.83  &14.79  &14.79  &14.63  &14.61  \\
        &0.024  &0.007  &0.011  &0.012  &0.007  &0.006  &0.007  &0.005  &0.003  &0.005  &0.008  &0.005  &0.007  &0.010  &0.011  \\
 B312   &18.04  &16.91  &16.47  &16.01  &15.86  &15.68  &15.28  &15.22  &15.01  &14.94  &14.82  &14.65  &14.67  &14.59  &14.53  \\
        &0.082  &0.009  &0.006  &0.012  &0.010  &0.006  &0.007  &0.005  &0.003  &0.006  &0.005  &0.005  &0.007  &0.010  &0.009  \\
 B313   &18.85  &17.99  &17.47  &16.82  &16.74  &16.57  &16.17  &16.08  &15.82  &15.76  &15.58  &15.49  &15.47  &15.24  &15.22  \\
        &0.063  &0.026  &0.034  &0.024  &0.016  &0.012  &0.013  &0.009  &0.006  &0.009  &0.011  &0.008  &0.012  &0.014  &0.018  \\
 B315   &17.56  &16.63  &16.51  &16.20  &16.42  &16.38  &16.23  &16.23  &16.10  &16.13  &16.08  &16.09  &16.18  &16.03  &15.93  \\
        &0.024  &0.008  &0.013  &0.016  &0.012  &0.013  &0.014  &0.012  &0.010  &0.013  &0.018  &0.015  &0.025  &0.028  &0.034  \\
 B316   &...    &18.28  &17.75  &17.25  &17.24  &17.21  &16.95  &16.82  &16.67  &16.65  &16.55  &16.57  &16.60  &16.48  &16.42  \\
        &...    &0.028  &0.038  &0.030  &0.020  &0.021  &0.025  &0.018  &0.014  &0.019  &0.025  &0.019  &0.027  &0.038  &0.049  \\
 B317   &18.66  &17.67  &17.28  &17.37  &16.93  &16.65  &16.37  &16.33  &16.29  &16.21  &16.12  &15.94  &16.02  &15.93  &15.98  \\
        &0.097  &0.019  &0.014  &0.044  &0.022  &0.013  &0.023  &0.012  &0.017  &0.021  &0.015  &0.012  &0.021  &0.025  &0.038  \\
 B325   &18.50  &17.81  &17.55  &17.12  &17.27  &17.19  &16.92  &16.86  &16.70  &16.71  &16.64  &16.63  &16.69  &16.42  &16.55  \\
        &0.053  &0.027  &0.034  &0.036  &0.026  &0.023  &0.024  &0.017  &0.014  &0.019  &0.034  &0.019  &0.030  &0.050  &0.053  \\
 B332D  &...    &...    &18.87  &18.46  &17.85  &17.34  &17.10  &16.88  &16.66  &16.56  &16.32  &16.27  &16.16  &16.03  &16.02  \\
        &...    &...    &0.036  &0.064  &0.027  &0.015  &0.023  &0.010  &0.008  &0.014  &0.016  &0.013  &0.021  &0.014  &0.067  \\
 B335   &...    &19.60  &19.15  &18.77  &18.36  &18.15  &17.64  &17.49  &17.12  &17.07  &16.76  &16.71  &16.69  &16.52  &16.23  \\
        &...    &0.101  &0.132  &0.116  &0.053  &0.050  &0.047  &0.033  &0.024  &0.031  &0.040  &0.024  &0.029  &0.051  &0.046  \\
 B337   &18.77  &17.85  &17.51  &17.43  &17.04  &16.76  &16.43  &16.35  &16.32  &16.20  &16.09  &15.89  &16.01  &15.93  &15.89  \\
        &0.100  &0.027  &0.015  &0.046  &0.021  &0.014  &0.021  &0.010  &0.012  &0.028  &0.013  &0.011  &0.018  &0.031  &0.031  \\
 B338   &16.31  &15.36  &15.02  &14.59  &14.53  &14.41  &14.11  &14.05  &13.84  &13.82  &13.71  &13.71  &13.73  &13.57  &13.54  \\
        &0.011  &0.005  &0.005  &0.006  &0.004  &0.003  &0.004  &0.003  &0.002  &0.003  &0.004  &0.003  &0.003  &0.005  &0.008  \\
 B340D  &...    &...    &19.39  &19.59  &18.15  &18.64  &17.79  &17.58  &17.23  &17.31  &16.93  &16.83  &16.74  &16.66  &16.76  \\
        &...    &...    &0.135  &0.644  &0.144  &0.304  &0.062  &0.025  &0.020  &0.056  &0.026  &0.024  &0.055  &0.030  &0.107  \\
\tableline
\end{tabular}
\begin{tabular}{cccccccccccccccc}
\tableline\tableline
Object & $a$ &$b$ &$c$ & $d$& $e$ &$f$ &$g$ &$h$ &$i$ &$j$ &$k$ &$m$ &$n$ &$o$ & $p$ \\
\hline
 B343   &18.22  &17.19  &16.94  &16.53  &16.55  &16.48  &16.20  &16.11  &15.91  &15.92  &15.79  &15.80  &15.84  &15.74  &15.72  \\
        &0.039  &0.012  &0.016  &0.019  &0.012  &0.010  &0.012  &0.008  &0.005  &0.009  &0.012  &0.008  &0.013  &0.017  &0.028  \\
 B344   &18.17  &17.32  &16.79  &16.62  &16.22  &15.96  &15.59  &15.49  &15.40  &15.32  &15.16  &14.98  &15.07  &14.95  &14.93  \\
        &0.063  &0.015  &0.009  &0.018  &0.015  &0.008  &0.012  &0.006  &0.006  &0.010  &0.007  &0.006  &0.008  &0.015  &0.015  \\
 B347   &18.35  &17.54  &17.13  &17.15  &16.71  &16.51  &16.17  &16.09  &16.03  &15.94  &15.84  &15.63  &15.75  &15.60  &15.71  \\
        &0.064  &0.017  &0.011  &0.026  &0.023  &0.012  &0.018  &0.009  &0.011  &0.016  &0.011  &0.010  &0.020  &0.030  &0.028  \\
 B348   &19.28  &18.49  &17.86  &17.63  &17.18  &16.84  &16.47  &16.48  &16.36  &16.26  &16.08  &15.89  &15.98  &15.83  &15.84  \\
        &0.172  &0.042  &0.024  &0.054  &0.036  &0.018  &0.030  &0.014  &0.020  &0.023  &0.017  &0.013  &0.027  &0.039  &0.033  \\
 B350   &18.61  &17.61  &17.28  &16.84  &16.91  &16.89  &16.51  &16.48  &16.25  &16.23  &16.10  &16.10  &16.15  &15.95  &16.00  \\
        &0.049  &0.013  &0.022  &0.024  &0.015  &0.013  &0.015  &0.010  &0.006  &0.010  &0.016  &0.009  &0.017  &0.021  &0.034  \\
 B351   &19.34  &18.70  &18.33  &18.12  &17.84  &17.93  &17.36  &17.11  &17.14  &17.13  &17.04  &16.78  &16.85  &16.77  &16.77  \\
        &0.134  &0.053  &0.055  &0.040  &0.036  &0.102  &0.039  &0.019  &0.011  &0.023  &0.032  &0.018  &0.030  &0.051  &0.066  \\
 B352   &18.59  &17.61  &17.18  &17.01  &16.81  &16.59  &16.32  &16.31  &16.14  &16.08  &16.02  &15.83  &15.89  &15.86  &15.79  \\
        &0.070  &0.022  &0.020  &0.018  &0.016  &0.032  &0.017  &0.010  &0.005  &0.011  &0.014  &0.010  &0.015  &0.024  &0.029  \\
 B354   &19.34  &18.86  &18.52  &18.31  &18.02  &18.08  &17.49  &17.52  &17.38  &17.34  &17.27  &17.06  &17.11  &16.96  &16.92  \\
        &0.139  &0.065  &0.065  &0.060  &0.039  &0.099  &0.042  &0.026  &0.014  &0.030  &0.041  &0.022  &0.042  &0.056  &0.073  \\
 B356   &19.34  &18.31  &17.85  &17.59  &17.32  &17.08  &16.77  &16.71  &16.47  &16.41  &16.30  &16.07  &16.15  &16.00  &16.00  \\
        &0.146  &0.046  &0.036  &0.034  &0.025  &0.044  &0.026  &0.015  &0.008  &0.015  &0.018  &0.014  &0.018  &0.031  &0.034  \\
 B357   &18.84  &18.02  &17.52  &17.00  &16.86  &16.68  &16.47  &16.33  &16.12  &16.02  &15.92  &15.94  &15.88  &15.75  &15.74  \\
        &0.094  &0.041  &0.012  &0.014  &0.014  &0.013  &0.022  &0.011  &0.005  &0.014  &0.012  &0.009  &0.023  &0.024  &0.023  \\
 B361   &18.91  &17.88  &17.67  &17.32  &17.23  &17.12  &16.95  &16.82  &16.63  &16.63  &16.53  &16.58  &16.48  &16.49  &16.42  \\
        &0.089  &0.034  &0.014  &0.017  &0.019  &0.017  &0.029  &0.017  &0.007  &0.023  &0.017  &0.012  &0.029  &0.047  &0.033  \\
 B365   &18.77  &17.75  &17.44  &17.24  &16.93  &16.76  &16.52  &16.45  &16.29  &16.26  &16.04  &15.92  &15.97  &15.95  &15.88  \\
        &0.088  &0.023  &0.027  &0.019  &0.019  &0.035  &0.021  &0.012  &0.006  &0.012  &0.022  &0.011  &0.018  &0.023  &0.034  \\
 B370   &18.23  &17.43  &17.11  &16.84  &16.52  &16.31  &16.00  &15.95  &15.73  &15.67  &15.52  &15.33  &15.39  &15.29  &15.20  \\
        &0.052  &0.020  &0.021  &0.016  &0.018  &0.027  &0.016  &0.011  &0.007  &0.010  &0.012  &0.009  &0.012  &0.016  &0.021  \\
 B372   &18.82  &17.71  &17.43  &17.07  &16.81  &16.69  &16.36  &16.30  &16.10  &16.09  &15.91  &15.76  &15.82  &15.77  &15.69  \\
        &0.095  &0.024  &0.026  &0.020  &0.020  &0.033  &0.020  &0.012  &0.007  &0.011  &0.015  &0.011  &0.016  &0.023  &0.027  \\
 B373   &18.06  &17.37  &16.73  &16.27  &15.94  &15.75  &15.40  &15.37  &15.13  &15.06  &14.84  &14.67  &14.72  &14.58  &14.48  \\
        &0.049  &0.018  &0.015  &0.010  &0.011  &0.018  &0.009  &0.007  &0.004  &0.006  &0.007  &0.006  &0.008  &0.010  &0.013  \\
 B375   &...    &18.92  &18.51  &18.34  &17.92  &17.73  &17.38  &17.32  &17.13  &17.02  &16.87  &16.78  &16.85  &16.66  &16.48  \\
        &...    &0.068  &0.033  &0.061  &0.037  &0.026  &0.035  &0.022  &0.020  &0.026  &0.031  &0.028  &0.043  &0.041  &0.106  \\
 B377   &19.28  &18.08  &17.70  &17.45  &17.34  &17.16  &17.03  &16.82  &16.67  &16.67  &16.56  &16.63  &16.54  &16.49  &16.47  \\
        &0.127  &0.049  &0.014  &0.019  &0.023  &0.017  &0.033  &0.019  &0.009  &0.023  &0.021  &0.013  &0.036  &0.042  &0.041  \\
 B378   &...    &18.49  &18.38  &18.18  &17.80  &17.65  &17.36  &17.42  &17.23  &17.17  &17.05  &16.91  &17.09  &16.97  &17.05  \\
        &...    &0.044  &0.059  &0.047  &0.043  &0.070  &0.045  &0.036  &0.021  &0.036  &0.044  &0.032  &0.052  &0.071  &0.092  \\
 B382   &...    &18.51  &18.01  &17.87  &17.59  &17.42  &17.19  &17.10  &16.96  &16.89  &16.77  &16.66  &16.71  &16.70  &16.80  \\
        &...    &0.050  &0.021  &0.037  &0.026  &0.019  &0.027  &0.013  &0.015  &0.021  &0.029  &0.022  &0.040  &0.039  &0.121  \\
 B383   &18.06  &17.30  &16.72  &16.30  &16.05  &15.88  &15.57  &15.43  &15.24  &15.16  &14.96  &14.87  &14.87  &14.75  &14.72  \\
        &0.088  &0.017  &0.007  &0.013  &0.009  &0.007  &0.008  &0.004  &0.004  &0.006  &0.006  &0.005  &0.008  &0.007  &0.020  \\
 B384   &18.14  &17.18  &16.78  &16.34  &16.17  &16.02  &15.69  &15.57  &15.34  &15.26  &15.10  &15.12  &15.16  &14.97  &14.97  \\
        &0.046  &0.018  &0.007  &0.009  &0.012  &0.008  &0.012  &0.007  &0.003  &0.008  &0.007  &0.005  &0.010  &0.011  &0.011  \\
 B386   &17.75  &16.84  &16.48  &16.17  &15.86  &15.70  &15.38  &15.35  &15.14  &15.11  &14.97  &14.79  &14.84  &14.79  &14.71  \\
        &0.035  &0.009  &0.012  &0.008  &0.009  &0.017  &0.009  &0.006  &0.003  &0.005  &0.008  &0.005  &0.008  &0.011  &0.014  \\
 B387   &19.14  &17.73  &17.63  &17.47  &17.30  &17.14  &16.97  &16.85  &16.66  &16.65  &16.54  &16.55  &16.65  &16.44  &16.32  \\
        &0.106  &0.037  &0.013  &0.021  &0.023  &0.017  &0.032  &0.015  &0.010  &0.020  &0.021  &0.013  &0.035  &0.046  &0.029  \\
 B393   &...    &18.25  &17.83  &17.54  &17.26  &17.09  &16.80  &16.69  &16.53  &16.49  &16.33  &16.25  &16.21  &16.14  &16.03  \\
        &...    &0.039  &0.016  &0.029  &0.018  &0.014  &0.019  &0.009  &0.008  &0.013  &0.013  &0.011  &0.026  &0.015  &0.046  \\
 B399   &...    &18.38  &18.05  &18.01  &17.58  &17.45  &17.23  &17.14  &17.03  &16.92  &16.82  &16.79  &16.91  &16.78  &16.90  \\
        &...    &0.049  &0.019  &0.044  &0.025  &0.018  &0.028  &0.013  &0.011  &0.019  &0.024  &0.018  &0.047  &0.029  &0.134  \\
 B401   &18.67  &17.70  &17.39  &17.43  &17.07  &16.92  &16.69  &16.59  &16.47  &16.42  &16.29  &16.20  &16.23  &16.20  &16.22  \\
        &0.149  &0.030  &0.012  &0.029  &0.017  &0.013  &0.020  &0.010  &0.009  &0.014  &0.014  &0.013  &0.023  &0.019  &0.085  \\
 B403   &18.77  &17.75  &17.20  &17.07  &16.54  &16.40  &16.06  &15.93  &15.75  &15.66  &15.47  &15.35  &15.39  &15.27  &15.29  \\
        &0.133  &0.032  &0.009  &0.023  &0.012  &0.009  &0.011  &0.006  &0.005  &0.008  &0.009  &0.007  &0.013  &0.009  &0.030  \\
 B405   &17.33  &16.26  &15.85  &15.87  &15.43  &15.29  &15.01  &14.90  &14.74  &14.69  &14.52  &14.43  &14.47  &14.41  &14.42  \\
        &0.043  &0.010  &0.004  &0.010  &0.006  &0.005  &0.005  &0.003  &0.003  &0.005  &0.005  &0.004  &0.006  &0.005  &0.018  \\
 B420   &...    &19.36  &19.18  &18.45  &17.91  &17.67  &17.36  &17.20  &16.98  &16.90  &16.79  &16.56  &16.50  &16.48  &16.20  \\
        &...    &0.110  &0.046  &0.073  &0.039  &0.020  &0.030  &0.015  &0.011  &0.021  &0.018  &0.015  &0.026  &0.035  &0.032  \\
 B448   &19.60  &18.24  &18.15  &17.92  &17.95  &17.89  &17.59  &17.58  &17.44  &17.40  &17.45  &17.38  &17.40  &17.44  &17.18  \\
        &0.136  &0.037  &0.060  &0.067  &0.052  &0.058  &0.055  &0.050  &0.048  &0.054  &0.069  &0.059  &0.071  &0.121  &0.088  \\
 B457   &19.20  &18.25  &17.91  &17.90  &17.48  &17.21  &16.91  &16.84  &16.76  &16.66  &16.55  &16.35  &16.42  &16.44  &16.43  \\
        &0.139  &0.041  &0.020  &0.072  &0.034  &0.021  &0.035  &0.015  &0.023  &0.039  &0.019  &0.017  &0.045  &0.061  &0.051  \\
\tableline
\end{tabular}
\begin{tabular}{cccccccccccccccc}
\tableline\tableline
Object & $a$ &$b$ &$c$ & $d$& $e$ &$f$ &$g$ &$h$ &$i$ &$j$ &$k$ &$m$ &$n$ &$o$ & $p$ \\
\hline
 B461   &19.41  &18.91  &18.38  &18.15  &17.67  &17.49  &17.09  &16.99  &16.85  &16.78  &16.62  &16.41  &16.54  &16.39  &16.43  \\
        &0.157  &0.056  &0.027  &0.067  &0.047  &0.020  &0.036  &0.016  &0.018  &0.034  &0.017  &0.014  &0.026  &0.050  &0.054  \\
 B462   &...    &19.03  &18.77  &18.67  &18.42  &18.19  &17.80  &17.74  &17.66  &17.52  &17.45  &17.30  &17.44  &17.29  &17.37  \\
        &...    &0.063  &0.040  &0.112  &0.092  &0.036  &0.065  &0.030  &0.036  &0.061  &0.032  &0.027  &0.058  &0.090  &0.130  \\
 B467   &...    &18.57  &18.25  &18.00  &17.83  &17.51  &17.35  &17.25  &17.11  &17.02  &17.08  &16.82  &16.86  &16.75  &16.84  \\
        &...    &0.052  &0.052  &0.044  &0.035  &0.060  &0.039  &0.021  &0.012  &0.024  &0.038  &0.019  &0.032  &0.046  &0.063  \\
 B472   &17.60  &16.43  &16.00  &15.68  &15.40  &15.25  &14.95  &14.89  &14.75  &14.66  &14.58  &14.46  &14.40  &14.35  &14.35  \\
        &0.025  &0.024  &0.009  &0.007  &0.006  &0.006  &0.006  &0.006  &0.006  &0.006  &0.007  &0.006  &0.009  &0.008  &0.012  \\
 B475   &19.38  &18.08  &17.74  &17.66  &17.50  &17.36  &17.28  &17.37  &17.21  &17.17  &17.00  &16.97  &16.95  &16.71  &16.57  \\
        &0.156  &0.047  &0.050  &0.054  &0.062  &0.074  &0.066  &0.069  &0.053  &0.061  &0.076  &0.061  &0.067  &0.068  &0.071  \\
 B476   &...    &...    &19.26  &18.87  &18.72  &18.50  &18.14  &18.12  &17.95  &17.87  &17.70  &17.49  &17.68  &17.46  &17.68  \\
        &...    &...    &0.064  &0.093  &0.076  &0.050  &0.068  &0.037  &0.037  &0.053  &0.070  &0.054  &0.096  &0.083  &0.254  \\
 B483   &...    &18.86  &18.62  &18.49  &18.32  &18.17  &18.33  &18.11  &18.13  &18.20  &18.11  &17.86  &18.03  &18.07  &17.58  \\
        &...    &0.059  &0.071  &0.054  &0.062  &0.103  &0.096  &0.044  &0.039  &0.069  &0.095  &0.055  &0.099  &0.130  &0.146  \\
 B486   &...    &18.68  &18.19  &18.03  &17.83  &17.65  &17.48  &17.40  &17.23  &17.15  &17.11  &17.05  &17.03  &16.89  &16.86  \\
        &...    &0.055  &0.019  &0.042  &0.027  &0.019  &0.031  &0.014  &0.014  &0.023  &0.021  &0.020  &0.058  &0.036  &0.123  \\
 B489   &...    &19.32  &18.88  &18.01  &17.65  &17.33  &17.12  &16.91  &16.70  &16.57  &16.40  &16.32  &16.26  &16.15  &15.98  \\
        &...    &0.112  &0.033  &0.035  &0.036  &0.030  &0.041  &0.020  &0.010  &0.021  &0.022  &0.013  &0.052  &0.034  &0.035  \\
 B495   &...    &...    &19.59  &18.82  &18.16  &17.95  &17.38  &17.19  &16.94  &16.85  &16.58  &16.34  &16.26  &16.22  &15.93  \\
        &...    &...    &0.160  &0.075  &0.046  &0.077  &0.039  &0.020  &0.009  &0.019  &0.020  &0.013  &0.021  &0.028  &0.034  \\
 G260   &19.07  &18.05  &17.75  &17.57  &17.22  &17.11  &16.79  &16.74  &16.62  &16.58  &16.45  &16.25  &16.29  &16.28  &16.26  \\
        &0.112  &0.027  &0.034  &0.025  &0.023  &0.041  &0.025  &0.013  &0.007  &0.015  &0.023  &0.013  &0.023  &0.031  &0.047  \\
\tableline
\end{tabular}
\begin{tabular}{cccccccccccc}
\tableline\tableline
Object & $c$\dag  &  FUV & NUV & $U$ & $B$ & $V$ & $R$ & $I$ & $J$ & $H$  & $K_{\rm s}$ \\
\hline
 B001  &1     &...   &...   &18.82 &18.33 &17.06 &16.47 &15.41 &14.69 &13.73 &13.84 \\
         &&...   &...   &0.08  &0.05  &0.05  &0.05  &0.05  &0.04  &0.04  &0.05  \\
 B003  &1     &23.06 &21.55 &18.40 &18.35 &17.57 &17.07 &16.41 &15.95 &15.15 &15.51 \\
         &&0.20  &0.04  &0.04  &0.02  &0.01  &0.03  &0.02  &0.08  &0.10  &0.12  \\
 B005  &1     &...   &21.08 &16.12 &16.04 &15.44 &14.99 &14.66 &13.40 &12.69 &12.51 \\
         &&...   &0.12  &0.02  &0.01  &0.01  &0.01  &0.01  &0.03  &0.03  &0.03  \\
 B018  &1     &...   &22.09 &18.47 &18.25 &17.53 &17.00 &16.38 &15.47 &14.77 &14.59 \\
         &&...   &0.15  &0.08  &0.05  &0.05  &0.05  &0.05  &0.08  &0.07  &0.10  \\
 B020D &1     &...   &...   &18.99 &18.43 &17.44 &...   &16.04 &14.91 &14.62 &13.98 \\
         &&...   &...   &0.08  &0.05  &0.05  &...   &0.05  &0.04  &0.07  &0.05  \\
 B024  &1     &...   &22.51 &18.40 &17.75 &16.80 &16.27 &15.65 &14.80 &14.25 &13.98 \\
         &&...   &0.07  &0.08  &0.02  &0.01  &0.01  &0.01  &0.04  &0.07  &0.05  \\
 B046  &1     &22.80 &21.71 &18.70 &18.65 &17.81 &17.37 &16.87 &15.91 &14.83 &14.93 \\
         &&0.16  &0.05  &0.09  &0.03  &0.01  &0.04  &0.03  &0.08  &0.07  &0.10  \\
 B058  &1     &20.23 &19.09 &16.05 &15.81 &15.01 &14.48 &13.91 &13.13 &12.50 &12.36 \\
         &&0.04  &0.01  &0.01  &0.01  &0.01  &0.01  &0.01  &0.03  &0.03  &0.03  \\
 B083  &1     &22.60 &21.45 &17.91 &17.85 &17.09 &16.55 &15.93 &15.32 &14.61 &14.59 \\
         &&0.14  &0.03  &0.04  &0.02  &0.01  &0.02  &0.01  &0.08  &0.07  &0.10  \\
 B085  &1     &22.24 &20.60 &17.92 &17.55 &16.84 &16.38 &15.63 &15.03 &14.72 &14.29 \\
         &&0.11  &0.03  &0.08  &0.05  &0.05  &0.05  &0.05  &0.08  &0.07  &0.10  \\
 B138D &2     &23.11 &22.38 &18.70 &17.92 &16.87 &16.14 &...   &14.24 &13.48 &13.18 \\
         &&0.18  &0.06  &0.08  &0.05  &0.05  &0.05  &...   &0.04  &0.04  &0.05  \\
 B140D &2     &22.31 &21.73 &18.74 &18.87 &17.67 &17.04 &...   &15.17 &14.45 &13.99 \\
         &&0.08  &0.05  &0.08  &0.05  &0.05  &0.05  &...   &0.08  &0.07  &0.05  \\
 B141D &2     &...   &...   &18.89 &18.73 &17.43 &16.69 &...   &14.75 &14.04 &13.55 \\
         &&...   &...   &0.08  &0.05  &0.05  &0.05  &...   &0.04  &0.07  &0.05  \\
 B142D &2     &21.21 &21.21 &19.06 &19.80 &18.63 &17.93 &...   &16.99 &...   &14.98 \\
         &&0.10  &0.07  &0.08  &0.05  &0.05  &0.05  &...   &0.10  &...   &0.10  \\
 B144D &2     &...   &...   &19.37 &18.85 &17.72 &17.06 &...   &15.70 &15.02 &14.96 \\
         &&...   &...   &0.08  &0.05  &0.05  &0.05  &...   &0.08  &0.10  &0.10  \\
 B156D &2     &20.97 &20.29 &18.57 &18.88 &18.16 &17.49 &...   &16.15 &...   &15.18 \\
         &&0.04  &0.02  &0.08  &0.05  &0.05  &0.05  &...   &0.10  &...   &0.12  \\
 B157D &2     &...   &...   &19.37 &19.06 &17.83 &17.24 &...   &15.19 &14.62 &14.03 \\
         &&...   &...   &0.08  &0.05  &0.05  &0.05  &...   &0.08  &0.07  &0.10  \\
 B165D &2     &21.06 &20.82 &18.92 &18.68 &17.62 &17.34 &...   &15.63 &14.72 &14.19 \\
         &&0.06  &0.04  &0.08  &0.05  &0.05  &0.05  &...   &0.08  &0.07  &0.10  \\
 B166D &2     &...   &...   &19.11 &18.90 &17.93 &17.34 &...   &15.47 &14.83 &14.41 \\
         &&...   &...   &0.08  &0.05  &0.05  &0.05  &...   &0.08  &0.07  &0.10  \\
 B167D &1     &22.09 &21.34 &18.41 &18.54 &17.79 &17.31 &...   &16.36 &15.65 &15.28 \\
         &&0.07  &0.03  &0.08  &0.05  &0.05  &0.05  &...   &0.10  &0.10  &0.12  \\
 B172D &2     &...   &21.71 &18.44 &18.64 &17.97 &17.61 &...   &...   &...   &...   \\
         &&...   &0.08  &0.08  &0.05  &0.05  &0.05  &...   &...   &...   &...   \\
 B177D &2     &...   &...   &19.11 &18.89 &18.09 &17.63 &...   &...   &...   &...   \\
         &&...   &...   &0.08  &0.05  &0.05  &0.05  &...   &...   &...   &...   \\
 B181D &2     &...   &...   &18.73 &18.71 &17.72 &17.14 &...   &15.24 &16.41 &...   \\
         &&...   &...   &0.08  &0.05  &0.05  &0.05  &...   &0.08  &0.10  &...   \\
 B196  &1     &...   &21.60 &18.35 &18.05 &17.40 &16.75 &16.10 &15.54 &14.57 &14.82 \\
         &&...   &0.10  &0.08  &0.05  &0.05  &0.05  &0.05  &0.08  &0.07  &0.10  \\
 B223D &2     &...   &22.86 &19.30 &18.74 &17.75 &...   &...   &15.25 &14.19 &13.81 \\
         &&...   &0.13  &0.08  &0.05  &0.05  &...   &...   &0.08  &0.07  &0.05  \\
 B240  &1     &19.90 &18.94 &16.03 &15.93 &15.23 &14.73 &14.20 &13.47 &12.90 &12.76 \\
         &&0.04  &0.01  &0.01  &0.01  &0.01  &0.01  &0.01  &0.03  &0.03  &0.03  \\
 B244  &2     &...   &22.23 &19.13 &19.05 &18.27 &17.66 &17.22 &15.46 &15.36 &...   \\
         &&...   &0.07  &0.08  &0.04  &0.01  &0.05  &0.04  &0.08  &0.10  &...   \\
 B245D &2     &...   &...   &18.91 &19.08 &18.22 &17.56 &...   &16.20 &16.65 &...   \\
         &&...   &...   &0.08  &0.05  &0.05  &0.05  &...   &0.10  &0.10  &...   \\
 B257  &2     &...   &...   &19.75 &19.43 &20.96 &...   &16.31 &14.79 &13.98 &13.69 \\
         &&...   &...   &0.08  &0.05  &0.05  &...   &0.05  &0.04  &0.04  &0.05  \\
 B260  &2     &...   &...   &...   &...   &18.50 &17.52 &16.42 &14.69 &13.90 &13.74 \\
         &&...   &...   &...   &...   &0.01  &0.01  &0.07  &0.04  &0.04  &0.05  \\
\tableline
\end{tabular}
\begin{tabular}{cccccccccccc}
\tableline\tableline
Object & $c$\dag  &  FUV & NUV & $U$ & $B$ & $V$ & $R$ & $I$ & $J$ & $H$  & $K_{\rm s}$ \\
\hline
 B261D &2     &...   &21.31 &18.02 &18.06 &17.60 &16.97 &...   &15.35 &15.38 &...   \\
         &&...   &0.04  &0.08  &0.05  &0.05  &0.05  &...   &0.08  &0.10  &...   \\
 B266  &1     &...   &...   &18.76 &19.29 &18.32 &17.40 &16.50 &15.64 &15.06 &14.45 \\
         &&...   &...   &0.08  &0.05  &0.05  &0.05  &0.05  &0.08  &0.10  &0.10  \\
 B270D &2     &...   &21.81 &18.24 &17.90 &17.50 &16.94 &...   &15.43 &15.09 &...   \\
         &&...   &0.07  &0.08  &0.05  &0.05  &0.05  &...   &0.08  &0.10  &...   \\
 B272  &1     &...   &...   &19.94 &19.52 &18.20 &17.50 &16.61 &14.70 &14.40 &...   \\
         &&...   &...   &0.08  &0.06  &0.01  &0.05  &0.05  &0.04  &0.07  &...   \\
 B281  &1     &...   &...   &19.01 &18.51 &17.67 &17.11 &16.51 &15.87 &14.88 &14.26 \\
         &&...   &...   &0.06  &0.03  &0.01  &0.03  &0.03  &0.08  &0.07  &0.10  \\
 B283D &2     &...   &21.02 &18.11 &18.12 &17.51 &16.97 &...   &15.16 &14.87 &...   \\
         &&...   &0.03  &0.08  &0.05  &0.05  &0.05  &...   &0.08  &0.07  &...   \\
 B283  &1     &...   &...   &19.63 &18.70 &17.64 &17.20 &16.53 &15.73 &14.90 &15.05 \\
         &&...   &...   &0.08  &0.04  &0.01  &0.03  &0.02  &0.08  &0.07  &0.12  \\
 B289D &1     &...   &...   &18.94 &18.94 &18.09 &17.74 &...   &15.49 &...   &...   \\
         &&...   &...   &0.08  &0.05  &0.05  &0.05  &...   &0.08  &...   &...   \\
 B292D &1     &...   &...   &18.95 &18.89 &17.81 &...   &...   &15.39 &15.25 &...   \\
         &&...   &...   &0.08  &0.05  &0.05  &...   &...   &0.08  &0.10  &...   \\
 B292  &1     &21.80 &21.02 &17.87 &17.89 &17.00 &16.62 &16.06 &15.41 &15.03 &14.71 \\
         &&0.09  &0.03  &0.08  &0.05  &0.05  &0.05  &0.05  &0.08  &0.10  &0.10  \\
 B293D &2     &...   &21.32 &18.33 &18.45 &17.91 &17.29 &...   &16.52 &15.99 &15.41 \\
         &&...   &0.05  &0.08  &0.05  &0.05  &0.05  &...   &0.10  &0.10  &0.12  \\
 B297D &2     &...   &...   &20.06 &19.05 &17.63 &...   &...   &14.66 &13.90 &13.70 \\
         &&...   &...   &0.08  &0.05  &0.05  &...   &...   &0.04  &0.04  &0.05  \\
 B301  &1     &...   &...   &18.48 &18.13 &17.12 &16.53 &15.71 &15.08 &14.31 &14.06 \\
         &&...   &...   &0.08  &0.05  &0.05  &0.05  &0.05  &0.08  &0.07  &0.10  \\
 B303  &1     &...   &21.15 &18.92 &18.46 &18.22 &17.50 &17.03 &...   &...   &...   \\
         &&...   &0.05  &0.08  &0.05  &0.05  &0.05  &0.05  &...   &...   &...   \\
 B304  &1     &22.03 &20.69 &17.78 &17.54 &16.83 &16.32 &15.74 &15.12 &14.46 &14.27 \\
         &&0.08  &0.03  &0.08  &0.05  &0.05  &0.05  &0.05  &0.08  &0.07  &0.10  \\
 B305  &1     &...   &22.69 &18.68 &18.82 &17.93 &17.21 &17.00 &15.80 &15.48 &15.34 \\
         &&...   &0.18  &0.08  &0.05  &0.05  &0.05  &0.05  &0.08  &0.10  &0.12  \\
 B306  &1     &...   &22.31 &18.19 &17.55 &16.30 &15.59 &14.63 &13.55 &12.74 &12.58 \\
         &&...   &0.15  &0.08  &0.05  &0.01  &0.05  &0.01  &0.03  &0.03  &0.03  \\
 B307  &1     &...   &21.84 &19.20 &18.19 &17.32 &17.15 &16.10 &15.22 &14.56 &14.18 \\
         &&...   &0.08  &0.08  &0.05  &0.01  &0.05  &0.01  &0.08  &0.07  &0.10  \\
 B309  &1     &...   &22.00 &18.63 &18.47 &17.50 &17.00 &15.80 &16.01 &...   &15.92 \\
         &&...   &0.10  &0.08  &0.05  &0.05  &0.05  &0.05  &0.10  &...   &0.12  \\
 B310  &1     &22.03 &20.87 &18.03 &17.80 &17.04 &16.54 &15.98 &15.24 &14.65 &14.63 \\
         &&0.08  &0.03  &0.08  &0.05  &0.05  &0.05  &0.05  &0.08  &0.07  &0.10  \\
 B311  &1     &21.18 &19.72 &16.55 &16.41 &15.44 &14.94 &14.22 &13.50 &12.86 &12.70 \\
         &&0.06  &0.02  &0.08  &0.05  &0.05  &0.05  &0.05  &0.03  &0.03  &0.03  \\
 B312  &1     &21.06 &20.08 &16.68 &16.34 &15.52 &14.96 &14.16 &13.56 &12.85 &12.78 \\
         &&0.10  &0.04  &0.08  &0.05  &0.05  &0.05  &0.05  &0.03  &0.03  &0.03  \\
 B313  &1     &...   &20.77 &18.11 &17.41 &16.37 &15.79 &14.96 &14.06 &13.30 &13.11 \\
         &&...   &0.12  &0.08  &0.05  &0.05  &0.05  &0.05  &0.04  &0.04  &0.05  \\
 B315  &1     &18.70 &18.36 &16.57 &16.55 &16.47 &16.03 &15.58 &14.82 &14.67 &13.98 \\
         &&0.02  &0.01  &0.08  &0.05  &0.05  &0.05  &0.05  &0.04  &0.07  &0.05  \\
 B316  &1     &...   &...   &18.10 &17.77 &17.06 &16.39 &16.14 &14.71 &14.43 &...   \\
         &&...   &...   &0.08  &0.02  &0.01  &0.02  &0.02  &0.04  &0.07  &...   \\
 B317  &1     &21.67 &20.27 &17.58 &17.30 &16.57 &16.13 &15.71 &14.98 &14.53 &14.50 \\
         &&0.05  &0.01  &0.08  &0.05  &0.05  &0.05  &0.05  &0.04  &0.07  &0.10  \\
 B325  &1     &19.93 &...   &...   &17.54 &16.94 &16.42 &15.91 &15.22 &14.57 &14.38 \\
         &&0.06  &...   &...   &0.02  &0.01  &0.02  &0.02  &0.08  &0.07  &0.10  \\
 B332D &2     &...   &...   &19.02 &18.70 &17.21 &16.60 &...   &14.81 &13.86 &13.55 \\
         &&...   &...   &0.08  &0.05  &0.05  &0.05  &...   &0.04  &0.04  &0.05  \\
 B335  &1     &...   &...   &19.99 &19.04 &17.89 &16.91 &16.14 &14.94 &14.24 &13.94 \\
         &&...   &...   &0.08  &0.06  &0.01  &0.04  &0.03  &0.04  &0.07  &0.05  \\
 B337  &1     &21.89 &20.70 &17.69 &17.52 &16.73 &16.24 &15.63 &15.06 &14.47 &14.06 \\
         &&0.06  &0.02  &0.08  &0.05  &0.05  &0.05  &0.05  &0.08  &0.07  &0.10  \\
\tableline
\end{tabular}
\begin{tabular}{cccccccccccc}
\tableline\tableline
Object & $c$\dag  &  FUV & NUV & $U$ & $B$ & $V$ & $R$ & $I$ & $J$ & $H$  & $K_{\rm s}$ \\
\hline
 B338  &1     &19.05 &18.28 &15.21 &15.06 &14.30 &13.67 &13.28 &12.45 &11.79 &11.67 \\
         &&0.02  &0.01  &0.01  &0.01  &0.01  &0.05  &0.01  &0.02  &0.02  &0.02  \\
 B340D &2     &...   &...   &20.22 &19.93 &17.92 &17.22 &...   &15.53 &14.55 &14.45 \\
         &&...   &...   &0.08  &0.05  &0.05  &0.05  &...   &0.08  &0.07  &0.10  \\
 B343  &1     &20.80 &19.90 &17.23 &17.08 &16.31 &15.91 &15.27 &14.63 &13.94 &13.90 \\
         &&0.06  &0.02  &0.08  &0.05  &0.05  &0.05  &0.05  &0.04  &0.04  &0.05  \\
 B344  &1     &...   &20.75 &17.01 &16.77 &15.95 &15.33 &14.87 &14.02 &13.40 &13.35 \\
         &&...   &0.02  &0.08  &0.05  &0.01  &0.05  &0.01  &0.04  &0.04  &0.05  \\
 B347  &1     &22.10 &20.26 &17.38 &17.23 &16.50 &15.97 &15.49 &14.75 &14.04 &14.11 \\
         &&0.08  &0.02  &0.08  &0.05  &0.01  &0.05  &0.01  &0.04  &0.07  &0.10  \\
 B348  &1     &...   &22.06 &18.33 &17.98 &16.79 &16.33 &15.64 &14.78 &14.34 &13.93 \\
         &&...   &0.07  &0.08  &0.05  &0.01  &0.05  &0.01  &0.04  &0.07  &0.05  \\
 B350  &1     &21.77 &20.47 &17.47 &17.36 &16.74 &16.20 &15.64 &14.84 &14.46 &14.19 \\
         &&0.08  &0.03  &0.08  &0.05  &0.01  &0.05  &0.01  &0.04  &0.07  &0.10  \\
 B351  &1     &...   &21.67 &18.61 &18.40 &17.55 &17.07 &16.43 &15.98 &15.22 &14.88 \\
         &&...   &0.04  &0.08  &0.05  &0.05  &0.05  &0.05  &0.08  &0.10  &0.10  \\
 B352  &1     &21.11 &20.08 &17.42 &17.25 &16.54 &15.96 &15.57 &14.93 &14.28 &14.11 \\
         &&0.05  &0.02  &0.08  &0.05  &0.05  &0.05  &0.05  &0.04  &0.07  &0.10  \\
 B354  &1     &...   &21.69 &18.63 &17.94 &17.81 &17.19 &16.74 &16.01 &15.21 &15.25 \\
         &&...   &0.05  &0.08  &0.05  &0.01  &0.05  &0.02  &0.10  &0.10  &0.12  \\
 B356  &1     &22.33 &21.43 &18.42 &18.12 &17.34 &16.43 &15.71 &14.93 &14.29 &14.24 \\
         &&0.17  &0.05  &0.08  &0.05  &0.05  &0.05  &0.05  &0.04  &0.07  &0.10  \\
 B357  &1     &...   &21.81 &17.98 &17.49 &16.61 &15.97 &15.39 &14.48 &13.80 &13.68 \\
         &&...   &0.07  &0.08  &0.05  &0.05  &0.05  &0.05  &0.04  &0.04  &0.05  \\
 B361  &1     &21.40 &20.54 &17.92 &17.78 &17.05 &16.57 &16.01 &15.32 &14.71 &14.56 \\
         &&0.07  &0.03  &0.08  &0.05  &0.05  &0.05  &0.05  &0.08  &0.07  &0.10  \\
 B365  &1     &21.64 &20.58 &17.72 &17.51 &16.72 &15.90 &15.57 &14.97 &14.24 &14.10 \\
         &&0.05  &0.02  &0.08  &0.05  &0.05  &0.05  &0.05  &0.04  &0.07  &0.10  \\
 B370  &1     &21.48 &20.53 &17.28 &17.15 &16.30 &15.63 &15.14 &14.17 &13.44 &13.34 \\
         &&0.05  &0.02  &0.03  &0.01  &0.01  &0.01  &0.01  &0.04  &0.04  &0.05  \\
 B372  &1     &...   &20.97 &17.71 &17.48 &16.60 &15.84 &15.50 &14.68 &13.95 &13.80 \\
         &&...   &0.04  &0.08  &0.05  &0.05  &0.05  &0.05  &0.04  &0.04  &0.05  \\
 B373  &1     &...   &21.23 &17.07 &16.58 &15.64 &15.13 &14.39 &13.36 &12.57 &12.46 \\
         &&...   &0.07  &0.03  &0.01  &0.01  &0.01  &0.01  &0.03  &0.03  &0.03  \\
 B375  &1     &...   &22.44 &19.87 &18.51 &17.61 &17.07 &16.59 &15.49 &14.68 &14.32 \\
         &&...   &0.19  &0.08  &0.03  &0.01  &0.03  &0.04  &0.08  &0.07  &0.10  \\
 B377  &1     &...   &20.70 &17.83 &17.77 &17.14 &16.64 &16.20 &15.43 &15.09 &14.44 \\
         &&...   &0.05  &0.08  &0.05  &0.05  &0.05  &0.05  &0.08  &0.10  &0.10  \\
 B378  &1     &...   &21.49 &18.85 &18.52 &17.83 &16.94 &16.50 &15.99 &15.40 &15.19 \\
         &&...   &0.05  &0.08  &0.05  &0.05  &0.05  &0.05  &0.08  &0.10  &0.12  \\
 B382  &1     &21.91 &20.97 &18.28 &18.15 &17.36 &16.74 &16.08 &15.69 &15.09 &15.52 \\
         &&0.10  &0.04  &0.08  &0.05  &0.05  &0.05  &0.05  &0.08  &0.10  &0.12  \\
 B383  &1     &...   &21.21 &17.23 &16.17 &15.33 &14.87 &14.43 &13.58 &12.85 &12.66 \\
         &&...   &0.06  &0.08  &0.05  &0.05  &0.05  &0.05  &0.03  &0.03  &0.03  \\
 B384  &1     &...   &21.32 &17.37 &16.74 &15.75 &15.26 &14.56 &13.76 &13.01 &12.91 \\
         &&...   &0.07  &0.08  &0.05  &0.05  &0.05  &0.05  &0.03  &0.04  &0.03  \\
 B386  &1     &21.64 &20.00 &16.68 &16.45 &15.55 &14.75 &14.39 &13.70 &12.95 &12.83 \\
         &&0.08  &0.02  &0.08  &0.05  &0.05  &0.05  &0.05  &0.03  &0.03  &0.03  \\
 B387  &1     &...   &20.69 &17.84 &17.66 &16.98 &16.48 &16.05 &15.32 &14.94 &14.43 \\
         &&...   &0.05  &0.08  &0.05  &0.05  &0.05  &0.05  &0.08  &0.07  &0.10  \\
 B393  &1     &...   &21.75 &17.97 &17.72 &16.93 &16.40 &16.00 &15.18 &14.23 &14.21 \\
         &&...   &0.09  &0.08  &0.05  &0.05  &0.05  &0.05  &0.08  &0.07  &0.10  \\
 B399  &1     &...   &21.00 &18.25 &18.05 &17.28 &16.85 &16.23 &15.80 &15.50 &15.35 \\
         &&...   &0.08  &0.08  &0.05  &0.05  &0.05  &0.05  &0.08  &0.10  &0.12  \\
 B401  &1     &...   &20.43 &17.83 &17.51 &16.83 &16.50 &15.68 &15.09 &14.60 &14.56 \\
         &&...   &0.05  &0.08  &0.05  &0.05  &0.05  &0.05  &0.08  &0.07  &0.10  \\
 B403  &1     &...   &21.59 &17.62 &17.19 &16.22 &15.68 &15.00 &14.15 &13.48 &13.24 \\
         &&...   &0.11  &0.08  &0.05  &0.05  &0.05  &0.05  &0.04  &0.04  &0.05  \\
 B405  &1     &19.72 &18.89 &16.22 &15.93 &15.19 &14.66 &...   &13.41 &12.77 &12.66 \\
         &&0.06  &0.02  &0.08  &0.05  &0.05  &0.05  &...   &0.03  &0.03  &0.03  \\
\tableline
\end{tabular}
\begin{tabular}{cccccccccccc}
\tableline\tableline
Object & $c$\dag  &  FUV & NUV & $U$ & $B$ & $V$ & $R$ & $I$ & $J$ & $H$  & $K_{\rm s}$ \\
\hline
 B420  &2     &...   &...   &19.68 &18.96 &17.85 &17.12 &16.13 &15.16 &14.68 &14.15 \\
         &&...   &...   &0.08  &0.05  &0.05  &0.05  &0.05  &0.08  &0.07  &0.10  \\
 B448  &1     &21.90 &21.14 &18.11 &18.10 &17.49 &17.06 &16.77 &...   &...   &...   \\
         &&0.12  &0.05  &0.09  &0.04  &0.01  &0.04  &0.03  &...   &...   &...   \\
 B457  &1     &...   &21.21 &18.05 &17.73 &16.91 &16.38 &16.87 &14.68 &14.78 &...   \\
         &&...   &0.03  &0.08  &0.05  &0.05  &0.05  &0.05  &0.04  &0.07  &...   \\
 B461  &1     &...   &22.82 &18.73 &18.77 &17.52 &16.89 &16.04 &15.55 &14.67 &14.61 \\
         &&...   &0.14  &0.08  &0.05  &0.05  &0.05  &0.05  &0.08  &0.07  &0.10  \\
 B462  &1     &...   &21.96 &18.82 &18.83 &18.06 &17.38 &17.01 &15.45 &...   &...   \\
         &&...   &0.06  &0.08  &0.05  &0.01  &0.05  &0.02  &0.08  &...   &...   \\
 B467  &1     &22.49 &21.33 &18.36 &18.31 &17.43 &16.85 &16.15 &15.96 &15.73 &15.18 \\
         &&0.10  &0.03  &0.08  &0.05  &0.05  &0.05  &0.05  &0.08  &0.10  &0.12  \\
 B472  &1     &19.93 &19.03 &16.16 &15.97 &15.19 &14.67 &14.12 &13.34 &12.69 &12.60 \\
         &&0.04  &0.02  &0.01  &0.01  &0.01  &0.01  &0.01  &0.03  &0.03  &0.03  \\
 B475  &1     &...   &21.07 &17.97 &17.87 &17.56 &17.03 &16.91 &16.04 &15.01 &14.63 \\
         &&...   &0.06  &0.10  &0.03  &0.01  &0.04  &0.04  &0.10  &0.10  &0.10  \\
 B476  &2     &...   &...   &19.52 &19.12 &18.12 &17.69 &17.00 &15.34 &14.68 &...   \\
         &&...   &...   &0.09  &0.05  &0.01  &0.06  &0.05  &0.08  &0.07  &...   \\
 B483  &1     &...   &21.73 &18.81 &18.73 &18.46 &17.75 &17.82 &...   &...   &...   \\
         &&...   &0.05  &0.08  &0.05  &0.05  &0.05  &0.05  &...   &...   &...   \\
 B486  &1     &...   &21.36 &18.80 &17.87 &17.52 &17.03 &16.49 &15.90 &15.54 &15.46 \\
         &&...   &0.09  &0.08  &0.05  &0.05  &0.05  &0.05  &0.08  &0.10  &0.12  \\
 B489  &2     &...   &...   &19.32 &18.47 &17.35 &16.66 &15.64 &14.76 &13.99 &13.80 \\
         &&...   &...   &0.08  &0.05  &0.05  &0.05  &0.05  &0.04  &0.04  &0.05  \\
 B495  &2     &...   &...   &19.60 &19.02 &17.61 &17.04 &15.82 &14.83 &14.02 &13.74 \\
         &&...   &...   &0.08  &0.05  &0.05  &0.05  &0.05  &0.04  &0.07  &0.05  \\
 G260  &1     &22.69 &21.11 &17.64 &17.81 &17.01 &16.53 &...   &15.25 &14.80 &14.59 \\
         &&0.13  &0.04  &0.08  &0.05  &0.05  &0.05  &...   &0.08  &0.07  &0.10  \\
\tableline
\end{tabular}
\begin{tabular}{ccccc}
\tableline \tableline
Object & $E(B-V)$& ref.$^a$ & \multicolumn{1}{c}{$\rm [Fe/H]$}& ref.$^b$\\
\hline
 B001  &   0.25$\pm$   0.02&  1&  $-0.58\pm$   0.18&  1\\
 B003  &   0.19$\pm$   0.02&  1&  $-2.08\pm$   0.07&  4\\
 B005  &   0.28$\pm$   0.02&  1&  $-1.18\pm$   0.17&  1\\
 B018  &   0.20$\pm$   0.01&  1&  $-1.63\pm$   0.77&  1\\
 B020D &   0.22$\pm$   0.06&  1&  $-0.76\pm$   0.08&  4\\
 B024  &   0.03$\pm$   0.02&  1&  $-0.48\pm$   0.30&  3\\
 B046  &   0.19$\pm$   0.03&  1&  $-1.84\pm$   0.61&  3\\
 B058  &   0.13$\pm$   0.01&  1&  $-1.45\pm$   0.24&  3\\
 B083  &   0.12$\pm$   0.02&  1&  $-1.18\pm$   0.44&  1\\
 B085  &   0.14$\pm$   0.02&  1&  $-1.83\pm$   0.40&  3\\
 B138D &   0.23$\pm$   0.04&  1&  $-0.36\pm$   0.04&  4\\
 B140D &   0.45$\pm$   0.11&  1&  $-1.57\pm$   0.12&  4\\
 B141D &   0.43$\pm$   0.09&  1&  $-1.07\pm$   0.08&  4\\
 B142D &   0.58$\pm$   0.03&  1&  $-2.59\pm$   0.24&  4\\
 B144D &   0.33$\pm$   0.02&  1&  $-1.62\pm$   0.09&  4\\
 B156D &   0.45$\pm$   0.09&  1&  $-2.58\pm$   0.14&  4\\
 B157D &   0.15$\pm$   0.01&  1&  $-0.09\pm$   0.08&  4\\
 B165D &   0.21$\pm$   0.07&  1&  $-1.05\pm$   0.13&  4\\
 B166D &   0.26$\pm$   0.04&  1&  $-1.02\pm$   0.08&  4\\
 B167D &   0.23$\pm$   0.03&  1&  $-2.34\pm$   0.08&  4\\
 B172D &   0.11$\pm$   0.05&  1&  $-2.51\pm$   0.12&  4\\
 B177D &   0.08$\pm$   0.02&  1&  $-1.32\pm$   0.01&  4\\
 B181D &   0.36$\pm$   0.09&  1&  $-2.21\pm$   0.20&  4\\
 B196  &   0.26$\pm$   0.04&  1&  $-1.94\pm$   0.08&  4\\
 B223D &   0.20$\pm$   0.05&  1&  $-0.23\pm$   0.08&  4\\
 B240  &   0.13$\pm$   0.00&  1&  $-1.76\pm$   0.18&  3\\
 B244  &   0.27$\pm$   0.03&  1&  $-1.50\pm$   0.21&  4\\
 B245D &   0.52$\pm$   0.03&  1&  $-2.88\pm$   0.09&  4\\
 B257  &   1.17$\pm$   0.03&  1&  $-2.05\pm$   0.82&  4\\
 B260  &   0.67$\pm$   0.02&  1&  $-0.36\pm$   0.10&  4\\
 B261D &   0.27$\pm$   0.06&  1&  $-2.45\pm$   0.19&  4\\
 B266  &   0.98$\pm$   0.09&  1&  $-2.80\pm$   0.15&  4\\
 B270D &   0.25$\pm$   0.02&  1&  $-2.28\pm$   0.19&  4\\
 B272  &   0.57$\pm$   0.04&  1&  $-1.25\pm$   0.16&  1\\
 B281  &   0.12$\pm$   0.02&  1&  $-0.87\pm$   0.52&  1\\
 B283D &   0.16$\pm$   0.04&  1&  $-1.55\pm$   0.17&  4\\
 B283  &   0.08$\pm$   0.06&  2&  $-0.06\pm$   0.20&  1\\
 B289D &   0.23$\pm$   0.05&  1&  $-1.71\pm$   0.63&  1\\
 B292D &   0.23$\pm$   0.14&  2&  $-0.47\pm$   0.54&  1\\
 B292  &   0.23$\pm$   0.14&  2&  $-1.42\pm$   0.16&  2\\
 B293D &   0.27$\pm$   0.06&  1&  $-2.57\pm$   0.11&  4\\
 B297D &   0.30$\pm$   0.07&  1&  $0.10\pm$   0.08&  4\\
 B301  &   0.17$\pm$   0.02&  1&  $-0.76\pm$   0.25&  1\\
 B303  &   0.14$\pm$   0.06&  1&  $-2.09\pm$   0.41&  1\\
 B304  &   0.07$\pm$   0.01&  1&  $-1.32\pm$   0.22&  2\\
 B305  &   0.38$\pm$   0.29&  2&  $-0.90\pm$   0.61&  1\\
 B306  &   0.42$\pm$   0.02&  1&  $-0.85\pm$   0.71&  1\\
 B307  &   0.08$\pm$   0.02&  1&  $-0.41\pm$   0.36&  1\\
 B309  &   0.17$\pm$   0.04&  1&  $-2.03\pm$   0.26&  4\\
 B310  &   0.09$\pm$   0.01&  1&  $-1.43\pm$   0.28&  2\\
 B311  &   0.29$\pm$   0.02&  1&  $-1.96\pm$   0.07&  1\\
 B312  &   0.16$\pm$   0.01&  1&  $-1.41\pm$   0.08&  1\\
\tableline
\end{tabular}
\begin{tabular}{ccccc}
\tableline \tableline
Object & $E(B-V)$& ref.$^a$ & \multicolumn{1}{c}{$\rm [Fe/H]$}& ref.$^b$\\
\hline
 B313  &   0.21$\pm$   0.02&  1&  $-1.09\pm$   0.10&  1\\
 B315  &   0.07$\pm$   0.02&  1&  $-2.35\pm$   0.54&  1\\
 B316  &   0.21$\pm$   0.03&  1&  $-1.47\pm$   0.23&  1\\
 B317  &   0.11$\pm$   0.02&  1&  $-2.12\pm$   0.36&  3\\
 B325  &   0.14$\pm$   0.02&  1&  $-1.77\pm$   0.08&  4\\
 B332D &   0.33$\pm$   0.13&  1&  $-0.65\pm$   0.09&  4\\
 B335  &   0.65$\pm$   0.02&  1&  $-1.05\pm$   0.26&  1\\
 B337  &   0.06$\pm$   0.02&  1&  $-1.09\pm$   0.32&  2\\
 B338  &   0.14$\pm$   0.02&  1&  $-1.46\pm$   0.12&  1\\
 B340D &   0.23$\pm$   0.06&  1&  $0.19\pm$   0.29&  4\\
 B343  &   0.06$\pm$   0.01&  1&  $-1.49\pm$   0.17&  3\\
 B344  &   0.11$\pm$   0.02&  1&  $-1.13\pm$   0.21&  3\\
 B347  &   0.14$\pm$   0.02&  1&  $-1.71\pm$   0.03&  4\\
 B348  &   0.25$\pm$   0.04&  1&  $-1.38\pm$   0.07&  4\\
 B350  &   0.10$\pm$   0.02&  1&  $-1.47\pm$   0.17&  2\\
 B351  &   0.15$\pm$   0.02&  1&  $-1.60\pm$   0.05&  4\\
 B352  &   0.14$\pm$   0.02&  1&  $-1.88\pm$   0.83&  3\\
 B354  &   0.05$\pm$   0.02&  1&  $-1.46\pm$   0.38&  2\\
 B356  &   0.31$\pm$   0.01&  1&  $-1.46\pm$   0.28&  1\\
 B357  &   0.12$\pm$   0.02&  1&  $-0.80\pm$   0.42&  3\\
 B361  &   0.11$\pm$   0.01&  1&  $-1.61\pm$   0.02&  4\\
 B365  &   0.19$\pm$   0.02&  1&  $-1.78\pm$   0.19&  1\\
 B370  &   0.34$\pm$   0.01&  1&  $-1.80\pm$   0.02&  1\\
 B372  &   0.20$\pm$   0.02&  1&  $-1.42\pm$   0.17&  1\\
 B373  &   0.10$\pm$   0.01&  1&  $-0.50\pm$   0.22&  3\\
 B375  &   0.29$\pm$   0.03&  1&  $-1.23\pm$   0.22&  3\\
 B377  &   0.16$\pm$   0.02&  1&  $-2.19\pm$   0.65&  3\\
 B378  &   0.14$\pm$   0.02&  1&  $-1.64\pm$   0.26&  1\\
 B382  &   0.10$\pm$   0.02&  1&  $-1.52\pm$   0.27&  1\\
 B383  &   0.00$\pm$   0.02&  2&  $-0.48\pm$   0.20&  2\\
 B384  &   0.04$\pm$   0.02&  1&  $-0.66\pm$   0.22&  3\\
 B386  &   0.21$\pm$   0.01&  1&  $-1.62\pm$   0.14&  1\\
 B387  &   0.12$\pm$   0.02&  1&  $-1.96\pm$   0.29&  3\\
 B393  &   0.14$\pm$   0.02&  1&  $-1.41\pm$   0.05&  4\\
 B399  &   0.03$\pm$   0.02&  1&  $-1.69\pm$   0.09&  4\\
 B401  &   0.06$\pm$   0.06&  2&  $-1.75\pm$   0.29&  2\\
 B403  &   0.07$\pm$   0.02&  1&  $-0.45\pm$   0.78&  3\\
 B405  &   0.14$\pm$   0.02&  1&  $-1.80\pm$   0.31&  3\\
 B420  &   0.30$\pm$   0.03&  1&  $-0.63\pm$   0.07&  4\\
 B448  &   0.05$\pm$   0.01&  1&  $-2.16\pm$   0.19&  1\\
 B457  &   0.14$\pm$   0.02&  1&  $-1.60\pm$   0.21&  4\\
 B461  &   0.58$\pm$   0.07&  1&  $-2.56\pm$   0.07&  4\\
 B462  &   0.39$\pm$   0.04&  1&  $-2.28\pm$   0.34&  4\\
 B467  &   0.27$\pm$   0.02&  1&  $-2.49\pm$   0.47&  1\\
 B472  &   0.13$\pm$   0.00&  1&  $-1.45\pm$   0.02&  1\\
 B475  &   0.16$\pm$   0.03&  1&  $-2.00\pm$   0.14&  1\\
 B476  &   0.08$\pm$   0.05&  1&  $-0.03\pm$   0.13&  4\\
 B483  &   0.08$\pm$   0.06&  1&  $-2.96\pm$   0.35&  1\\
 B486  &   0.17$\pm$   0.02&  1&  $-2.28\pm$   0.98&  3\\
 B489  &   0.17$\pm$   0.04&  1&  $-0.04\pm$   0.10&  4\\
 B495  &   0.34$\pm$   0.08&  1&  $-0.35\pm$   0.05&  4\\
 G260  &   0.30$\pm$   0.05&  1&  $-2.45\pm$   0.06&  4\\
\tableline
\end{tabular}
\begin{tabular}{ccc|ccc}
\tableline \tableline
Object &   Age &     $\chi_{\rm min}^2$ & Object &   Age &     $\chi_{\rm min}^2$\\
  & (Gyr) & (per degree of freedom)&  & (Gyr) & (per degree of freedom) \\
\hline
 B001    & $ 10.51  \pm  0.80  $ &     2.79 & B313    & $  7.28  \pm  0.70  $ &    5.48\\
 B003    & $  2.01  \pm  0.20  $ &     2.10 & B315    & $  0.50  \pm  0.10  $ &    7.88\\
 B005    & $  1.60  \pm  0.10  $ &    18.92 & B316    & $  1.06  \pm  0.10  $ &    7.81\\
 B018    & $  1.79  \pm  0.20  $ &     2.74 & B317    & $  2.06  \pm  0.15  $ &    2.59\\
 B020D   & $  8.41  \pm  1.70  $ &     1.29 & B325    & $  0.40  \pm  0.10  $ &    5.28\\
 B024    & $ 15.25  \pm  0.75  $ &     2.96 & B332D   & $ 11.30  \pm  0.85  $ &    4.33\\
 B046    & $  1.30  \pm  0.10  $ &     5.71 & B335    & $  1.17  \pm  0.15  $ &    3.55\\
 B058    & $  2.02  \pm  0.10  $ &     2.41 & B337    & $  2.03  \pm  0.10  $ &    5.66\\
 B083    & $  2.89  \pm  0.20  $ &    10.25 & B338    & $  1.70  \pm  0.10  $ &    2.43\\
 B085    & $  2.18  \pm  0.20  $ &     2.39 & B340D   & $ 13.57  \pm  1.45  $ &    9.68\\
 B138D   & $  2.95  \pm  0.35  $ &     8.09 & B343    & $  1.82  \pm  0.10  $ &    2.82\\
 B140D   & $  0.39  \pm  0.10  $ &    12.18 & B344    & $ 12.68  \pm  2.35  $ &    2.60\\
 B141D   & $  4.76  \pm  1.00  $ &     3.78 & B347    & $  2.53  \pm  0.15  $ &    3.23\\
 B142D   & $  0.03  \pm  0.01  $ &    18.34 & B348    & $  6.58  \pm  0.70  $ &    3.28\\
 B144D   & $ 14.36  \pm  0.95  $ &     3.36 & B350    & $  1.99  \pm  0.10  $ &    2.25\\
 B156D   & $  0.10  \pm  0.01  $ &    22.86 & B351    & $  3.20  \pm  0.40  $ &    2.26\\
 B157D   & $  8.00  \pm  1.05  $ &     3.81 & B352    & $  1.51  \pm  0.10  $ &    1.16\\
 B165D   & $  0.50  \pm  0.10  $ &    20.62 & B354    & $  5.24  \pm  0.65  $ &    3.85\\
 B166D   & $  3.73  \pm  0.90  $ &     3.26 & B356    & $  1.21  \pm  0.10  $ &    3.16\\
 B167D   & $  0.90  \pm  0.10  $ &     3.22 & B357    & $  4.98  \pm  0.60  $ &    2.94\\
 B172D   & $  1.00  \pm  0.10  $ &    10.73 & B361    & $  1.57  \pm  0.10  $ &    1.40\\
 B177D   & $  1.70  \pm  0.30  $ &     3.32 & B365    & $  1.73  \pm  0.10  $ &    1.89\\
 B181D   & $  0.63  \pm  0.15  $ &     7.72 & B370    & $  1.10  \pm  0.10  $ &    3.17\\
 B196    & $  1.62  \pm  0.10  $ &     2.39 & B372    & $  2.34  \pm  0.35  $ &    1.54\\
 B223D   & $  4.03  \pm  0.35  $ &     6.13 & B373    & $  7.79  \pm  0.40  $ &    1.02\\
 B240    & $  1.79  \pm  0.10  $ &     1.05 & B375    & $  2.19  \pm  0.30  $ &    7.62\\
 B244    & $  0.90  \pm  0.10  $ &     6.33 & B377    & $  1.09  \pm  0.10  $ &    1.81\\
 B245D   & $  0.10  \pm  0.01  $ &     7.58 & B378    & $  2.12  \pm  0.30  $ &    3.70\\
 B257    & $  0.10  \pm  0.01  $ &     6.16 & B382    & $  1.83  \pm  0.15  $ &    3.33\\
 B260    & $ 14.30  \pm  0.50  $ &     1.26 & B383    & $ 13.99  \pm  1.05  $ &    4.73\\
 B261D   & $  0.57  \pm  0.10  $ &     6.91 & B384    & $ 10.27  \pm  0.95  $ &    4.29\\
 B266    & $  0.03  \pm  0.01  $ &    10.36 & B386    & $  2.54  \pm  0.15  $ &    1.93\\
 B270D   & $  1.00  \pm  0.10  $ &     4.01 & B387    & $  1.62  \pm  0.10  $ &    2.66\\
 B272    & $  3.73  \pm  0.90  $ &     5.10 & B393    & $  6.76  \pm  1.10  $ &    1.17\\
 B281    & $  5.97  \pm  1.30  $ &     1.97 & B399    & $  5.59  \pm  0.50  $ &    2.03\\
 B283D   & $  1.09  \pm  0.10  $ &     3.84 & B401    & $  3.49  \pm  0.40  $ &    2.55\\
 B283    & $  2.83  \pm  0.35  $ &     4.99 & B403    & $  6.39  \pm  0.40  $ &    2.56\\
 B289D   & $  0.81  \pm  0.25  $ &     2.20 & B405    & $  1.30  \pm  0.10  $ &    2.97\\
 B292D   & $  1.15  \pm  0.15  $ &     4.49 & B420    & $ 10.90  \pm  0.40  $ &    4.86\\
 B292    & $  1.00  \pm  0.10  $ &     2.53 & B448    & $  1.70  \pm  0.10  $ &    6.19\\
 B293D   & $  0.50  \pm  0.10  $ &     3.90 & B457    & $  3.16  \pm  0.35  $ &   12.00\\
 B297D   & $ 15.18  \pm  0.85  $ &     3.37 & B461    & $  0.56  \pm  0.10  $ &    9.51\\
 B301    & $  2.20  \pm  0.30  $ &     4.06 & B462    & $  0.50  \pm  0.10  $ &    4.38\\
 B303    & $  0.50  \pm  0.10  $ &    17.86 & B467    & $  1.00  \pm  0.10  $ &    5.95\\
 B304    & $  2.20  \pm  0.10  $ &     1.36 & B472    & $  1.30  \pm  0.10  $ &    5.15\\
 B305    & $  0.40  \pm  0.10  $ &     9.52 & B475    & $  0.97  \pm  0.10  $ &    6.69\\
 B306    & $  3.39  \pm  0.50  $ &     4.61 & B476    & $  3.14  \pm  0.35  $ &    7.65\\
 B307    & $  1.61  \pm  0.10  $ &     7.46 & B483    & $  1.00  \pm  0.10  $ &    6.49\\
 B309    & $  4.66  \pm  0.55  $ &    10.39 & B486    & $  1.61  \pm  0.10  $ &    3.31\\
 B310    & $  2.07  \pm  0.15  $ &     1.35 & B489    & $  9.07  \pm  1.30  $ &    3.56\\
 B311    & $  1.62  \pm  0.10  $ &     4.21 & B495    & $ 14.54  \pm  0.55  $ &    2.81\\
 B312    & $  2.56  \pm  0.25  $ &     7.27 & G260    & $  1.00  \pm  0.10  $ &    5.84\\
\tableline
\end{tabular}
\begin{tabular}{ccc}
\tableline \tableline
Object &  Age (Gyr) &   Age (Gyr)  \\
     &  \citep{caldwell09}    & (this paper) \\
\hline
 B018           &1.00           &$1.79           \pm0.20           $\\
 B303           &0.40           &$0.50           \pm0.10           $\\
 B307           &1.00           &$1.61           \pm0.10           $\\
 B315           &0.16           &$0.50           \pm0.10           $\\
 B316           &1.00           &$1.06           \pm0.10           $\\
 B325           &0.63           &$0.40           \pm0.10           $\\
 B448           &0.25           &$1.70           \pm0.10           $\\
 B475           &0.32           &$0.97           \pm0.10           $\\
 B483           &0.50           &$1.00           \pm0.10           $\\
\tableline
\end{tabular}
